Edge Dithering for Robust Adaptive Graph Convolutional Networks

Graph convolutional networks (GCNs) are vulnerable to perturbations of the graph structure that are either random, or, adversarially designed. The perturbed links modify the graph neighborhoods, which critically affects the performance of GCNs in semi-supervised learning (SSL) tasks. Aiming at robustifying GCNs conditioned on the perturbed graph, the present paper generates multiple auxiliary graphs, each having its binary 0-1 edge weights flip values with probabilities designed to enhance robustness. The resultant edge-dithered auxiliary graphs are leveraged by an adaptive (A)GCN that performs SSL. Robustness is enabled through learnable graph-combining weights along with suitable regularizers. Relative to GCN, the novel AGCN achieves markedly improved performance in tests with noisy inputs, graph perturbations, and state-of-the-art adversarial attacks. Further experiments with protein interaction networks showcase the competitive performance of AGCN for SSL over multiple graphs.

==> figs/adlinkciteseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
%xlabel={Added links},
xmin=1, xmax=100000, xmode=log,ticklabel style={font=\tiny},
xtick={1,100,10000},%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1 0.479973134994507\\
1000   0.4695997323989868\\		%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.0001,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=5,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.4695997323989868}
10000 0.467799711227417\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.01,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=0.0001': 0.467799711227417}
50000 0.44719977498054507\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.0001,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=10,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.42719977498054507}
};%\addlegendentry{AGCN}

\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
1 0.461599725484848\\
1000 0.4563997304439545\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.4563997304439545}
10000  0.4425997519493103			\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.4425997519493103}
50000 0.4109997868537903\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.4109997868537903}
};%\addlegendentry{GCN}

\end{axis}
\end{tikzpicture}

==> figs/adlinkscora.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
%xlabel={Added links},
xmin=1, xmax=100000, xmode=log,
xtick={1,100,10000},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1 0.685\\
1000 0.6820003390312195\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.6820003390312195}
10000   0.6490002512931824\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
50000 0.636000764369964\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
};%\addlegendentry{AGCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
1 0.6784003496170044\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=100,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6784003496170044
1000 0.6460002422332763\\%ax,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6460002422332763}
10000  0.633200216293335			\\%,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.01,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.633200216293335
50000 0.5389999330043793\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.5389999330043793}
};
%\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/adlinkspolblog.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
%xlabel={Added links},
xmin=1, xmax=100000, xmode=log,
xtick={1,100,10000},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,ticklabel style={font=\tiny},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1 0.9602509498596191\\
1000 0.9414224982261657\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.6820003390312195}
10000   0.9336819410324096\\		%config:features=0,model=agrcn_edgesamplepqlearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=0.1early_stopping=80,neighbor_list=[],sampl_nbr=10,sample_pct=0.0,p=0.99,q=0.0,max_degree=3,sparse_reg=1e-08:=0.9414224982261657
50000 0.8215480446815491\\%'config:features=0,model=agrcn_edgesamplepqlearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=80,neighbor_list=[],sampl_nbr=10,sample_pct=0.0,p=0.99,q=0.0,max_degree=3,sparse_reg=1e-08:=0.8215480446815491
};%\addlegendentry{AGCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
1 0.950209128856659\\%''max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=100,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.9383663296699524}
1000 0.9334726691246032\\%ax,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6460002422332763}
10000  0.9260250258445739			\\%,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.01,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.633200216293335
50000 0.5202928304672241\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.5389999330043793}
};
%\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/adlinkspubmed.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,scale only axis,
tick pos=left,
x grid style={white!69.01960784313725!black},
%xlabel={Added links},
xmin=1, xmax=100000, xmode=log,
xtick={1,100,10000},%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,ticklabel style={font=\tiny},
legend style={
	at={(0.4,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\small}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1 0.668008856773377\\
1000   0.6570007920265197\\		%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6570007920265197}
10000 0.6494006896018982\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6494006896018982}
50000 0.6354006671905517\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6154006671905517}
};\addlegendentry{AGCN}

\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%\
1 0.6580008029937744\\
1000 0.6426008152961731\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.0001,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=10,sample_pct=0.99,max_degree=3,sparse_reg=0.0001': 0.6426008152961731}
10000  0.6364007735252381			\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=0.0001': 0.6364007735252381}
50000 0.6000762462616\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=0.0001,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=5,sample_pct=0.98,max_degree=3,sparse_reg=0.01': 0.618000762462616}
};\addlegendentry{GCN}

\end{axis}
\end{tikzpicture}

==> figs/agcnI2per.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={$I$},
xmin=1, xmax=21,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
ytick={0.75,0.8},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=1,label style={font=\tiny},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\tiny}]

\addplot [line width=0.5*\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
2 0.7433333945274353\\
5 0.7866666913032532\\
10  0.8000000238418579\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
15 0.8002000238418579\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
20 0.8008000238418579\\
};
%\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/agcnp2per.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={$q_1$},
xmin=0.8, xmax=1,label style={font=\tiny},
xtick={0.8,0.9,1},
ytick={0.75,0.8},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
legend columns=1,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=0.5*\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.8 0.7466667103767395\\
0.85 0.7866667079925537\\
0.9  0.8006667079925537\\	
0.99 0.79333336353302\\
};%\addlegendentry{AGCN}
%\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/agcnq2per.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={$1-q_2$},
xmin=0.00001, xmax=0.1, xmode=log,
xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},label style={font=\tiny},
legend columns=1,
ytick={0.7,0.8},
ticklabel style={font=\tiny,  inner sep=0pt,outer sep=0pt},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\tiny}]

\addplot [line width=0.5*\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.00001 0.7733333826065063\\
0.0001 0.7866667151451111\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.6820003390312195}
0.001  0.79333336353302\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
0.01 0.6733333706855774\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
0.1 0.6666667103767395\\
};
%\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}

==> figs/extneighboragrmodule.tex <==

\begin{tikzpicture}[%
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,dashed,thick}
        ,my line style2/.style={ draw=blue,densely dotted,thick}
        ,my line style3/.style={ draw=black,dashdotted,thick}
        ,my line style4/.style={ draw=orange,dotted, very thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2}
        ,edge3/.style={my line style3}
         ,edge4/.style={my line style4}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/2/0},{4/2/1},{2/0/2}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.3+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,1+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.6+\distybetweengraphs)/dr\graphid},
           {(-0.5+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
    \node[superpeers3] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/2/0},{4/2/1},{2/0/2}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.6+\distxbetweengraphs,1.2+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,1+\distybetweengraphs)/dd\graphid},
                        {(2+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
    \node[peers3] (\name) at \place {};
   
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge1] (\dest);
    \foreach \source/\dest in {ar1/er1,bd1/dd1,cd1/ed1, cr1/dr1,bd1/ed1,dd1/er1,
   cr1/dr1,dr1/bd1,br1/bd1,ed1/ad1}
    \path (\source) edge[edge2] (\dest);
    \foreach \source/\dest in {ar2/er2,bd2/dd2,cd2/ed2, cr2/dr2,bd2/ed2, cr2/dr2,ad2/ed2,dr2/er2,
   cd2/dd2,dr2/ad2,br2/ar2}
    \path (\source) edge[edge3] (\dest);
    %%%%
    \node[label={[font=\footnotesize]0:\textbf{\color{orange}Neighborhood aggregation module}}] at (1,4.5) (title) {};
  %\node at (-0.8,3.6) (nA2) {};
  %  \node[label={[font=\footnotesize]0: : $K=2$-hop neighborhood}] at (0,3.6) (nB2) {};
  %  \path (nA2) edge[edge4] (nB2);
    %%%%%%%%
    \node at (0,1.35) (s11) {};
    \node at (-0.5,0.6) (s21) {\footnotesize{\color{purple}$\diffusedfeatvec\nodeshiftnot{\nodeind}{1}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s11) edge (s21);
     \node at (6,1.7) (s12) {};
    \node at (5.8,0.8) (s22) {\footnotesize{\color{blue}$\diffusedfeatvec\nodeshiftnot{\nodeind}{2}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s12) edge (s22);
    \node at (1.5,-0.4) (s13) {};
    \node at (0.8,0.2) (s23) {\footnotesize{\color{black}$\diffusedfeatvec\nodeshiftnot{\nodeind}{3}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s13) edge (s23);
   %%%%%%%
   \draw[my line style4] \convexpath{er0,dr0,cr0,br0,ar0}{8pt};
   \draw[my line style4] \convexpath{br1,dr1,dd1,ed1,bd1}{8pt};
   \draw[my line style4] \convexpath{er2,br2,ar2}{8pt};
   \newcommand{\myfontnow}{\tiny}
   \node at (0.5,2.3) (nA) {\myfontnow $\featvec_\nodeind$};
   \node at (4.5,2.3) (nB) {\myfontnow $\featvec_\nodeind$};
   \node at (2.5,0.3) (nC) {\myfontnow $\featvec_\nodeind$};
      \node at (1,1.5) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8} 9}}$};
   \node at (5,1.5) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}9}}$};
   \node at (3,-0.5) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}9}}$};
   \node at (0,1.5) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
   \node at (4,1.5) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
   \node at (2,-0.5) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
    \node at (1.5,2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
   \node at (5.5,2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
   \node at (3.5,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
    \node at (0.6,3.2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
   \node at (4.6,3.2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
   \node at (2.6,1.2) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
    \node at (2,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
   \node at (6,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
   \node at (4,1) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
    \node at (2,2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
   \node at (6,2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
   \node at (4,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
    \node at (0,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
   \node at (4,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
   \node at (2,1) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
    \node at (-0.5,2.6) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
   \node at (3.5,2.6) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
   \node at (1.5,0.6) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
    \node at (-0.5,2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (3.5,2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (1.5,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (-0.5,-2) (J){};
  \node at (6.5,5.5) (L){};
  %\draw[red,thick,dotted] 
 \draw [fill=orange,fill opacity=0.1,draw=none,rounded corners=0.5cm]($(J.north west)+(-0.3,0.6)$) rectangle ($(L.south east)+(0.3,-0.6)$);
    %\draw[thick,dotted]     ($(I.north west)+(-0.5,0.15)$) rectangle ($(L.south east)+(0.5,-0.15)$);
     % Legends
    \node[superpeers,label={[font=\small]0: : Democrat}] (d) at (0,4.1) {};
    \node[peers,label={[font=\small]0: : Republican}] (r) at (0,3.6) {};
   %\node[legendsp] at  {\small{Democrats}};
   %\node[legendp] at  {\small{Rebublicans}};
   %\node[legend_general] at (0,4) {\small{\textsc{Skype-topology}}};
    \node at (3,3.6) (nA) {};
    \node[label={[font=\small]0: : Friends}] at (4,3.6) (nB) {};
    \path (nA) edge[edge1] (nB);
    \node at (3,3.9) (nA1) {};
    \node[label={[font=\small]0: : Same soccer team}] at (4,3.9) (nB1) {};
    \path (nA1) edge[edge2] (nB1);
    \node at (3,4.2) (nA2) {};
    \node[label={[font=\small]0: : Coworkers}] at (4,4.2) (nB2) {};
    \path (nA2) edge[edge3] (nB2);
   
   
\end{tikzpicture}

==> figs/graphaggregationmodule.tex <==

% Layer 1 = 17,23,20
% Layer 2 = 9, 9, 42

\begin{tikzpicture}[ transform shape]
\definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}


% Height scale = 7 = 0.1

\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 0.7cm},
	output1mat1/.style = {rectangle, draw=purple, fill=purple, line width=0.1mm, inner sep=0pt, minimum width=0.15cm, minimum height = 1.4cm},
	output2mat1/.style = {rectangle, draw=blue, fill=blue, line width=0.1mm, inner sep=0pt, minimum width=0.15cm, minimum height = 1.4cm},
	output3mat1/.style = {rectangle, draw=black, fill=black, line width=0.1mm, inner sep=0pt, minimum width=0.15cm, minimum height = 1.4cm},
	output1mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!70,  line width=0.1mm, inner sep=0pt, minimum width=1.0cm, minimum height = 0.0429cm},
	output2mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!30, line width=0.1mm, inner sep=0pt, minimum width=1.0cm, minimum height = 0.0858cm},
	output3mat2/.style = {rectangle, draw=outputcolor!90, fill=outputcolor!50, line width=0.1mm, inner sep=0pt, minimum width=1cm, minimum height = 0.0429cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	thinmat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=0.2cm,
		minimum height = 1cm},
	parameter_1_1/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.243cm}, % 17
	parameter_1_2/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.329cm}, % 23
	parameter_1_3/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height =0.286cm}, % 20
	parameter_2_1/.style = {rectangle, inner sep=0pt, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0429cm},   % 3
	parameter_2_2/.style = {rectangle, inner sep=0pt, draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0858cm},   % 6
	parameter_2_3/.style = {rectangle,
	inner sep=0pt,
	draw=paramcolor!70, fill=paramcolor!40, thin, minimum width=0.7cm, minimum height = 0.0429cm},   % 3   
	parameter/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thick, minimum width=0.4cm, minimum height = 0.4cm},
	output/.style = {rectangle, fill=blue,fill opacity=0.4,draw=none , thick, minimum width=0.15cm, minimum height = 1.4cm},
}
\node [output1mat1] (yy1) at (3,2)  {};
\node [output2mat1] (yy2) at (3.2,2) {};
\node [output3mat1] (yy3) at (3.4,2) {};
%\draw (wmult2) edge[out=0,in=180,->] (yy2);

\node [output] (y) at (1,2) {};


\node [parameter] (R) at (2,3) {};
\node [] (Rlab) at (2,3.5) {{\footnotesize$\mathbf{R}_n^{(l)}$}};
\node []() at (2.8,3)
[]{\footnotesize{\color{purple}$\diffusedfeatvec\nodeshiftnot{\nodeind}{1}\layernot{l}$}}; % top label
\node []() at (3.3,3)
[]{\footnotesize{\color{blue}$\diffusedfeatvec\nodeshiftnot{\nodeind}{2}\layernot{l}$}}; % top label
\node []() at (3.8,3)
[]{\footnotesize{\color{black}$\diffusedfeatvec\nodeshiftnot{\nodeind}{3}\layernot{l}$}}; % top label

\node []() at (1,3)
[]{\footnotesize{\color{black}$\graphadaptivec\nodeshiftnot{\nodeind}{\shiftind}\layernot{\layerind}$}};

\node [draw, left of=yy1](mult) {$\times$};

\draw[-{>}] (yy1) -- (mult);
\draw[-{>}] (R) -- (mult);
\draw[-{>}] (mult) -- (y);
\node[label={[font=\footnotesize]0:\textbf{\color{blue} Graph aggregation module}}] at (0.2,4) (title) {};



 \node at (-0.5,-0.5) (J){};
  \node at (5,5) (L){};
  %\draw[red,thick,dotted] 
 \draw [fill=blue,fill opacity=0.1,draw=none,rounded corners=0.5cm]($(J.north west)+(-0.3,0.6)$) rectangle ($(L.south east)+(0.3,-0.6)$);

\end{tikzpicture}



==> figs/grnn.tex <==

\begin{tikzpicture}[%
scale=0.9, every node/.style={scale=0.9},
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
    %%%%%%%%%%%%%%
   %NN input
   %%%%%%%%%%%%%%
     % Place super peers and connect them
     
%\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-1/0},{0/0/1},{0/1/2}}
%  \foreach \place/\name in {{(0+\distxbetweengraphs,0+\distybetweengraphs)/ar\graphid}, {(0.2+\distxbetweengraphs,0.1+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,0.5+\distybetweengraphs)/cr\graphid}, {(-0.2+\distxbetweengraphs,0.4+\distybetweengraphs)/dr\graphid},
%           {(-0.2+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
%    \node[superpeers2] (\name) at \place {};
  
   %
   % Place normal peers
%  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-1/0},{0/0/1},{0/1/2}}
 % \foreach\place/\name  in {{(0.5+\distxbetweengraphs,-0.2+\distybetweengraphs)/ad\graphid}, {(0.8+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.3+\distxbetweengraphs,0.3+\distybetweengraphs)/cd\graphid}, {(0.8+\distxbetweengraphs,0.3+\distybetweengraphs)/dd\graphid},
 %                       {(0.8+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
 %   \node[peers2] (\name) at \place {};
   
   %
%   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
%   cd0/dd0,dr0/ad0}
%    \path (\source) edge[edge1] (\dest);
%    \foreach \source/\dest in {ar1/er1,bd1/dd1,cd1/ed1, cr1/dr1,bd1/ed1,dd1/er1,
%   cr1/dr1,dr1/bd1,br1/bd1,ed1/ad1}
%    \path (\source) edge[edge2] (\dest);
%   \foreach \source/\dest in {ar2/er2,bd2/dd2,cd2/ed2, cr2/dr2,bd2/ed2, cr2/dr2,ad2/ed2,dr2/er2,
%   cd2/dd2,dr2/ad2,br2/ar2}
%    \path (\source) edge[edge3] (\dest);
   %%%%%%%%%%%%%%
   %NN architecture
   %%%%%%%%%%%%%%
    \node[nnblock] at (3,0) (nA) {};
    \node[nam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{orange}\textbf{NAM}}}] at (2.7,0) (namA){};
    \node[gam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{blue}\textbf{GAM}}}] at (3,0) (gamA){};
    \node[fam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{green}\textbf{FAM}}}] at (3.3,0) (famA){};
    \node[nnblock] at (3+\distbetweenlayers,0) (nB) {};
        \node[nam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{orange}\textbf{NAM}}}] at (2.7+\distbetweenlayers,0) (namA){};
    \node[gam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{blue}\textbf{GAM}}}] at (3+\distbetweenlayers,0) (gamA){};
    \node[fam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{green}\textbf{FAM}}}] at (3.3+\distbetweenlayers,0) (famA){};
    \node[nnblock] at (3+2*\distbetweenlayers,0) (nC) {};
        \node[nam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{orange}\textbf{NAM}}}] at (2.7+2*\distbetweenlayers,0) (namA){};
    \node[gam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{blue}\textbf{GAM}}}] at (3+2*\distbetweenlayers,0) (gamA){};
    \node[fam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{green}\textbf{FAM}}}] at (3.3+2*\distbetweenlayers,0) (famA){};
    \node[] at (3+3*\distbetweenlayers,0) (ndots) {\huge{$\cdots$}};
    \node[nnblock] at (3+4*\distbetweenlayers,0) (nD) {};
        \node[nam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{orange}\textbf{NAM}}}] at (2.7+4*\distbetweenlayers,0) (namA){};
    \node[gam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{blue}\textbf{GAM}}}] at (3+4*\distbetweenlayers,0) (gamA){};
    \node[fam,label={[label distance=-0.3cm,text depth=2ex,rotate=90]right:\tiny{\color{green}\textbf{FAM}}}] at (3.3+4*\distbetweenlayers,0) (famA){};
    \node[outblock,label={[label distance=-0.6cm,text depth=2.8ex,rotate=90]right:\tiny{\textbf{Output layer}}}] at (3+5*\distbetweenlayers,0) (nE) {};
    \definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}
\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 1cm},
	outputmat/.style = {rectangle, draw=outputcolor!0, fill=outputcolor!50, thick, minimum width=0.6cm, minimum height = 1.2cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	parameter/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thick, minimum width=0.6cm, minimum height = 1.4cm},
}
    \node [outputmat,label={[label distance=-0.5cm,text depth=0ex]right:\footnotesize$\predictionmat$}] at (3+5*\distbetweenlayers+1,0) (nF) {};
    
    \draw [line width=0.1mm] ($(nF.north west) + (0,0.1) $ ) -- ($(nF.north east) + (0,0.1)$); % horizontal line
    \draw [line width=0.1mm] ($(nF.north west) + (0,0.07) $ ) -- ($(nF.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(nF.north east) + (0,0.07) $ ) -- ($(nF.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of nF]()[]{\footnotesize $^\nbrclasses$}; % top label

\draw [line width=0.1mm] ($(nF.north east) + (0.1,0) $ ) -- ($(nF.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(nF.north east) + (0.13,0) $ ) -- ($(nF.north east) + (0.07,0)$); % top tick
\draw [line width=0.1mm] ($(nF.south east) + (0.13,0) $ ) -- ($(nF.south east) + (0.07,0)$); % bottom tick
\node [right=0cm of nF]()[]{\footnotesize $^{\nbrnodes}$}; % left label
    


   \node[]  at (-1.5,0) (A) {\begin{turn}{90}
 \input{figs/sampledGraphPlain.tex}\end{turn}   
};       
\draw [decorate,decoration={brace,amplitude=20pt,mirror,raise=4pt},yshift=0pt]
(1,-2) -- (1,2) node [black,midway,xshift=1.8cm]{};

    \newcommand{\xposrel}{-1cm}
    \newcommand{\yposrel}{0.3cm}
    \node[above right = \yposrel and  \xposrel of nA] (eA) {\footnotesize $l=1$};
    \node[above right = \yposrel and  \xposrel of nB] (eB) {\footnotesize $l=2$};
    \node[above right = \yposrel and  \xposrel of nC] (eC) {\footnotesize $l=3$};
    \node[above right = \yposrel and  \xposrel of nD] (eD) {\footnotesize $l=\nbrlayers$};

    \node at (1.3,-2.5) (inp){$\datamatrix$};
    
    \draw[double,->] (nA.east) -- node [above] {\footnotesize $\outputlaytensor\layernot{1}$} (nB);
    \draw[double,->] (nB.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{2}$} (nC);
    \draw[double,->] (nC.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{3}$} (ndots);
    \draw[double,->] (ndots.east) --  (nD);
    \draw[double,->] (nD.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{\nbrlayers}$}(nE);
    \draw[double,->] (nE.east) -- node [above] {}(nF);
    \draw[->, to path={-| (\tikztotarget)}]
        (inp) edge% bend the arrows [bend left]
        (nA) (inp) edge (nB) 
        (inp) edge (nC)(inp) edge (nD);

\end{tikzpicture}

==> figs/ionosphereaccvsadjsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\xlabelfontsize},
xlabel={SNR of $\shiftperturbation$},
xmin=0.199,
xmax=25.001,
xmode=log,
xtick={0.2,1,5,25,125},
xticklabels={0.2,1,5,25,125},label style={font=\tiny},
ylabel style={font=\xlabelfontsize},
%ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\tiny},
legend style={
	at={(0,-0.415)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.58\\
1	0.61\\
5 0.65\\
25	0.75\\
125	0.84\\
};
%\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.59\\
1	0.58\\
5 0.69\\
25	0.72\\
125	0.84\\
};
%\addlegendentry{$\kappa=$5}
\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.60\\
1	0.62\\
5 0.63\\
25	0.74\\
125	0.85\\
};
%\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.63\\
1	0.67\\
5 0.75\\
25	0.80\\
125	0.88\\
};
\end{axis}
\end{tikzpicture}%

==> figs/ionosphereaccvsfeatsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\featperturbation$},
xmin=0.2,
xmax=25,
xmode=log,xtick={0.2,1,5,25,125},xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
%ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,label style={font=\tiny},
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\tiny},
legend style={
	at={(-0.1,1.115)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\small}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.6\\
1	0.64\\
5 0.75\\
25	0.84\\
};
\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.74\\
1	0.76\\
5 0.82\\
25	0.83\\
};
\addlegendentry{$\kappa=$5}

\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.76\\
1	0.76\\
5 0.78\\
25	0.81\\
};
\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.78\\
1	0.80\\
5 0.83\\
25	0.85\\
};
\addlegendentry{$\kappa=$5,10}
\end{axis}
\end{tikzpicture}%

==> figs/macrof1brain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples},
xmin=50,
xmax=445,
ylabel style={font=\color{white!15!black}},
ylabel={Macro F1 score},
legend columns=2,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
55 0.69\\
110 0.71\\
220 0.79\\
440  0.86\\
};
\addlegendentry{AGRNN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
55 0.47\\
110 0.48\\
220 0.48\\
440  0.49 \\
};
\addlegendentry{GCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, AGNNnf, dotted, mark=diamond,  mark options={solid}]
table [row sep=\\]{%
55 0.35\\ 
110 0.41\\
220 0.43\\
440  0.41 \\
};
\addlegendentry{AGRNN without features}
\addplot [mark size=\markwidth, line width=\mylinewidth, Mune, dashdotted, mark=square,  mark options={solid}]
table [row sep=\\]{%
55  0.14\\
110 0.27\\
220 0.27\\
440  0.32\\
};
\addlegendentry{Mune}
\end{axis}
\end{tikzpicture}%

==> figs/macrof1circulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples},
xmin=50,
xmax=445,
ylabel style={font=\color{white!15!black}},
ylabel={Macro F1 score},
legend columns=2,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
55 0.69\\
110 0.70\\
220 0.76\\
440  0.77\\
};
\addlegendentry{AGRNN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
55 0.47\\
110 0.48\\
220 0.48\\
440  0.48 \\
};
\addlegendentry{GCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, AGNNnf, dotted, mark=diamond,  mark options={solid}]
table [row sep=\\]{%
55 0.35\\ 
110 0.40\\
220 0.42\\
440  0.41 \\
};
\addlegendentry{AGRNN without features}
\addplot [mark size=\markwidth, line width=\mylinewidth, Mune, dashdotted, mark=square,  mark options={solid}]
table [row sep=\\]{%
55  0.13\\
110 0.27\\
220 0.27\\
440  0.28\\
};
\addlegendentry{Mune}
\end{axis}
\end{tikzpicture}%

==> figs/macrof1general.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples},
xmin=50,
xmax=445,
ylabel style={font=\color{white!15!black}},
ylabel={Macro F1 score},
legend columns=2,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
55 0.58\\
110 0.60\\
220 0.66\\
440  0.70\\
};
\addlegendentry{AGRNN}
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
55 0.47\\
110 0.48\\
220 0.48\\
440  0.49 \\
};
\addlegendentry{GCN}
\addplot [mark size=\markwidth, line width=\mylinewidth, AGNNnf, dotted, mark=diamond,  mark options={solid}]
table [row sep=\\]{%
55 0.43\\ 
110 0.41\\
220 0.44\\
440  0.40 \\
};
\addlegendentry{AGRNN without features}
\addplot [mark size=\markwidth, line width=\mylinewidth, Mune, dashdotted, mark=square,  mark options={solid}]
table [row sep=\\]{%
55  0.13\\
110 0.24\\
220 0.25\\
440  0.28\\
};
\addlegendentry{Mune}
\end{axis}
\end{tikzpicture}%

==> figs/multiRelGraphs.tex <==

\begin{tikzpicture}[%
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,dashdotted,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/2/0},{4/2/1},{2/0/2}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.3+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,1+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.6+\distybetweengraphs)/dr\graphid},
           {(-0.5+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
    \node[superpeers] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/2/0},{4/2/1},{2/0/2}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.6+\distxbetweengraphs,1.2+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,1+\distybetweengraphs)/dd\graphid},
                        {(2+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
    \node[peers] (\name) at \place {};
   
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge1] (\dest);
    \foreach \source/\dest in {ar1/er1,bd1/dd1,cd1/ed1, cr1/dr1,bd1/ed1,dd1/er1,
   cr1/dr1,dr1/bd1,br1/bd1,ed1/ad1}
    \path (\source) edge[edge2] (\dest);
    \foreach \source/\dest in {ar2/er2,bd2/dd2,cd2/ed2, cr2/dr2,bd2/ed2, cr2/dr2,ad2/ed2,dr2/er2,
   cd2/dd2,dr2/ad2,br2/ar2}
    \path (\source) edge[edge3] (\dest);
   %%%%%%%%
   % Legends
    \node[superpeers,label={[font=\small]0: : Democrat}] (d) at (0,4.1) {};
    \node[peers,label={[font=\small]0: : Republican}] (r) at (0,3.6) {};
   %\node[legendsp] at  {\small{Democrats}};
   %\node[legendp] at  {\small{Rebublicans}};
   %\node[legend_general] at (0,4) {\small{\textsc{Skype-topology}}};
    \node at (3,3.6) (nA) {};
    \node[label={[font=\small]0: : Friends}] at (4,3.6) (nB) {};
    \path (nA) edge[edge1] (nB);
    \node at (3,3.9) (nA1) {};
    \node[label={[font=\small]0: : Same soccer team}] at (4,3.9) (nB1) {};
    \path (nA1) edge[edge2] (nB1);
    \node at (3,4.2) (nA2) {};
    \node[label={[font=\small]0: : Coworkers}] at (4,4.2) (nB2) {};
    \path (nA2) edge[edge3] (nB2);
\end{tikzpicture}

==> figs/neighboragrmodule.tex <==

\begin{tikzpicture}[%
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,dashed,thick}
        ,my line style2/.style={ draw=blue,densely dotted,thick}
        ,my line style3/.style={ draw=black,dashdotted,thick}
        ,my line style5/.style={ draw=black,thick}
        ,my line style4/.style={ draw=cyan,dotted, very thick}
        ,my line style6/.style={ draw=red,dashed, very thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style5}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style5}
        ,edge3/.style={my line style5}
         ,edge4/.style={my line style6}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/3/0},{4/3/1},{2/0/2}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.1+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,1+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.6+\distybetweengraphs)/dr\graphid},
           {(-0.5+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
    \node[superpeers3] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/3/0},{4/3/1},{2/0/2}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.6+\distxbetweengraphs,1.2+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,1+\distybetweengraphs)/dd\graphid},
                        {(2+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
    \node[peers3] (\name) at \place {};
   
   %
   \foreach \source/\dest in { ar0/cr0, bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge1] (\dest);
    \foreach \source/\dest in {ar1/er1,bd1/dd1, cr1/dr1,bd1/ed1,
   cr1/dr1,dr1/bd1,ed1/ad1}
    \path (\source) edge[edge2] (\dest);
    \foreach \source/\dest in {ar2/er2,bd2/dd2,bd2/ed2, ad2/ed2,dr2/er2,cr2/dr2,
   cd2/dd2,dr2/ad2,br2/ar2}
    \path (\source) edge[edge3] (\dest);
    \foreach \source/\dest in {ar0/bd0,ad0/dd0,dd1/er1,cd2/ed2, cd1/ed1,br1/bd1}
    \path (\source) edge[edge4] (\dest);
    %%%%
    \node[label={[font=\footnotesize]0:\textbf{\color{orange}Neighborhood aggregation module}}] at (0.6,5) (title) {};
  %\node at (-0.8,3.6) (nA2) {};
  %  \node[label={[font=\footnotesize]0: : $K=2$-hop neighborhood}] at (0,3.6) (nB2) {};
  %  \path (nA2) edge[edge4] (nB2);
    %%%%%%%%
    \node at (0,2.35) (s11) {};
    \node at (-0.5,1.6) (s21) {\footnotesize{\color{purple}$\diffusedfeatvec\nodeshiftnot{\nodeind}{1}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s11) edge (s21);
     \node at (6,2.7) (s12) {};
    \node at (5.8,1.8) (s22) {\footnotesize{\color{blue}$\diffusedfeatvec\nodeshiftnot{\nodeind}{2}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s12) edge (s22);
    \node at (1.5,-0.4) (s13) {};
    \node at (0.8,0.2) (s23) {\footnotesize{\color{black}$\diffusedfeatvec\nodeshiftnot{\nodeind}{3}\layernot{0}$}};
    \draw[->,my line style4,to path={-| (\tikztotarget)}]
        (s13) edge (s23);
   %%%%%%%
   %\draw[my line style4] \convexpath{er0,dr0,cr0,br0,ar0}{8pt};
   %\draw[my line style4] \convexpath{br1,dr1,dd1,ed1,bd1}{8pt};
   %\draw[my line style4] \convexpath{er2,br2,ar2}{8pt};
   \newcommand{\myfontnow}{\tiny}
   \node at (0.5,3.1) (nA) {\myfontnow $\featvec_\nodeind$};
   \node at (4.5,3.1) (nB) {\myfontnow $\featvec_\nodeind$};
   \node at (2.5,0.1) (nC) {\myfontnow $\featvec_\nodeind$};
      \node at (1,2.5) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8} 9}}$};
   \node at (5,2.5) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}9}}$};
   \node at (3,-0.5) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}9}}$};
   \node at (0,2.5) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
   \node at (4,2.5) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
   \node at (2,-0.5) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}1}}$};
    \node at (1.5,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
   \node at (5.5,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
   \node at (3.5,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}2}}$};
    \node at (0.6,4.2) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
   \node at (4.6,4.2) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
   \node at (2.6,1.2) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}3}}$};
    \node at (2,4) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
   \node at (6,4) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
   \node at (4,1) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}4}}$};
    \node at (2,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
   \node at (6,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
   \node at (4,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}5}}$};
    \node at (0,4) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
   \node at (4,4) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
   \node at (2,1) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}6}}$};
    \node at (-0.5,3.6) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
   \node at (3.5,3.6) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
   \node at (1.5,0.6) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}7}}$};
    \node at (-0.5,3) (nA) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (3.5,3) (nB) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (1.5,0) (nC) {\myfontnow $\featvec_{\nodeind_{\scalebox{.8}8}}$};
   \node at (-0.5,-2) (J){};
  \node at (6.5,6) (L){};
  %\draw[red,thick,dotted] 
 \draw [fill=orange,fill opacity=0.1,draw=none,rounded corners=0.5cm]($(J.north west)+(-0.3,0.6)$) rectangle ($(L.south east)+(0.3,-0.6)$);
    %\draw[thick,dotted]     ($(I.north west)+(-0.5,0.15)$) rectangle ($(L.south east)+(0.5,-0.15)$);

   
   
\end{tikzpicture}

==> figs/netacklinkciteseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
%xlabel={Number of attacks},
xmin=15, xmax=65, 
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
20 0.7599998950958252\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=5,sample_pct=0.98,max_degree=3,sparse_reg=1e-05': 0.7599998950958252,
30 0.7733333826065063\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.7733333826065063,
40 0.8150001049041748\\%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-05': 0.8150001049041748,
50 0.6559999585151672\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-05': 0.6559999585151672, 
60 0.6333333015441894\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-05,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-05': 0.6333333015441894}
};
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20 0.60999995470047\\% 'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.60999995470047
30 0.560000026226043\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.560000026226043
40 0.614999949932098\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.614999949932098
50 0.563999986648559\\%max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.563999986648559
60 0.5899999976158142\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.5899999976158142
};
\end{axis}
\end{tikzpicture}

==> figs/netacklinkcora.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
%xlabel={Number of attacks},
xmin=15, xmax=65, 
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
20 0.7800000715255737\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=0.0001,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=0.0001': 0.7800000715255737
30 0.8066667318344116\\%''config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-05,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.8066667318344116,
40 0.815000104904174\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-05': 0.8150001049041748,
50 0.6759999990463257\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=5,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.6759999990463257}
60 0.7366666197776794\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.7366666197776794
};
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20 0.7600001096725464\\% 'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7600001096725464
30 0.7466667294502258\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7466667294502258
40 0.7000000977516175\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7600000977516175
50 0.639999890327453\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6239999890327453
60 0.7066666197776794\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7366666197776794
};
\end{axis}
\end{tikzpicture}

==> figs/netackpolblog.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.956\mywidths,
height=0.987\myheights,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
%xlabel={Number of attacks},
xmin=15, xmax=65, 
%xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend columns=2,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]

\addplot [line width=\mylinewidth,AGNN, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
20 0.8900000214576721\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=64hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=0.01': 0.8900000214576721,,
30 0.8733333826065063\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-08': 0.7733333826065063,
40 0.8649999618530273\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-05': 0.8649999618530273
50 0.7519999980926514\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-05,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-05': 0.7519999980926514}
60 0.913333356380462\\%'config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-08,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-08early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-05': 0.9133333563804626
};
\addplot [mark size=\markwidth, line width=\mylinewidth, GCN, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20 0.8900000095367432\\% 'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.8900000095367432}
30 0.8600000143051147\\%''max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.8600000143051147
40 0.8499999880790711\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=8epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.8499999880790711
50 0.7879999995231628\\%'max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=0.1early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.7879999995231628
60 0.8600000023841858\\%''max,config:features=0,model=gcnlearn_rate=0.05,smooth_reg=1e-06,hidden_units1=64hidden_units2=0epochs=250,dropout_rate=0.7,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.8600000023841858
};
\end{axis}
\end{tikzpicture}

==> figs/sampledGraph.tex <==

\begin{tikzpicture}[%
        scale=0.8, every node/.style={scale=0.8},
        block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=red,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\newcommand{\disttopgraphx}{-2}
\newcommand{\disttopgraphy}{+2}
\foreach \place/\name in {{(5+\disttopgraphx,-0.5+\disttopgraphy)/ar0}, {(5.5
+\disttopgraphx,0.3+\disttopgraphy)/br0}, {(5+\disttopgraphx,0.7+\disttopgraphy)/cr0}, {(4.5+\disttopgraphx,0.7+\disttopgraphy)/dr0}}
    \node[superpeers1] (\name) at \place {};
\foreach\place/\name  in {{(6+\disttopgraphx,-0.5+\disttopgraphy)/ad0}, {(6.5+\disttopgraphx,0+\disttopgraphy)/bd0}, {(6+\disttopgraphx,0.7+\disttopgraphy)/cd0}, {(7+\disttopgraphx,0.7+\disttopgraphy)/dd0}}
\node[peers1] (\name) at \place {};


\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-3/1},{3.5/-3/2},{7/-3/3}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.3+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,0.7+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.7+\distybetweengraphs)/dr\graphid}}
    \node[superpeers1] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in  {{0/-3/1},{3.5/-3/2},{7/-3/3}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(1+\distxbetweengraphs,0.7+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,0.7+\distybetweengraphs)/dd\graphid}}
    \node[peers1] (\name) at \place {};
   
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge3] (\dest);
    \path (ar0) edge[edge1] (ad0);
    \path (br0) edge[edge1] (bd0);
    
    
     \foreach \source/\dest in {ar1/bd1, ad1/dd1,bd1/cd1,  br1/cr1, cr1/dr1,
   cd1/dd1,dr1/ad1}
    \path (\source) edge[edge3] (\dest);
    \path (br1) edge[edge1] (bd1);
  
  
  
  \foreach \source/\dest in {ar2/bd2, ar2/cr2, cr2/dr2,ad2/dd2,br2/cr2,
   cd2/dd2,dr2/ad2}
    \path (\source) edge[edge3] (\dest);
    %\path (ar2) edge[edge1] (ad2);
    
    \foreach \source/\dest in {ar3/bd3, ar3/cr3, ad3/dd3, cr3/dr3,
   cd3/dd3,dr3/ad3}
    \path (\source) edge[edge3] (\dest);
    \path (ar3) edge[edge1] (ad3);
    \path (br3) edge[edge1] (bd3);
    \node[esl] at (3.5,0) (esl1) {\normalsize ED$(q_1,q_2)$};
  %labels 
  \node[label={[font=\normalsize]0: Corrupted graph $\bar{\mathcal{G}}$}] at (4.3+\disttopgraphx,1.5+\disttopgraphy) (cg) {};
   \node[] at (5.5+\disttopgraphx,-0.5+\disttopgraphy) (cg0) {};
  \node[] at (0.5,-2.3) (cg1) {};
  \node[] at (4.2,-2.3) (cg2) {};
  \node[]at (7.8,-2.3) (cg4) {};
  \node[label={[font=\normalsize]0: \large{$\cdots$}}] at (4.2,-1.5) (cg6) {};
  \node[label={[font=\normalsize]0: \Huge{$\cdots$}}] at (5.5,-3) (cg3) {};
  \draw[double,->] (cg0) --  (esl1);
  \draw[dashed,->] (esl1) -- node [above] {$\mathcal{G}_1$} (cg1);
   \draw[dashed,->] (esl1) -- node [left] {$\mathcal{G}_2$} (cg2);
    \draw[dashed,->] (esl1) -- node [above] {$\mathcal{G}_I$} (cg4);
  \node at (7.5+\disttopgraphx,1.7) (nA1) {};
    \node[label={[font=\normalsize]0: : True links}] at (8.5+\disttopgraphx,1.7) (nB1) {};
    \path (nA1) edge[edge3] (nB1);
  \node at (7.5+\disttopgraphx,1.3) (nA2) {};
    \node[label={[font=\normalsize]0: : Corrupted links}] at (8.5+\disttopgraphx,1.3) (nB2) {};
    \path (nA2) edge[edge1] (nB2);
     \node[superpeers,label={[font=\normalsize]0: : Democrat}] (d) at (8.4+\disttopgraphx,2.8) {};
    \node[peers,label={[font=\normalsize]0: : Republican}] (r) at (8.4+\disttopgraphx,2.3) {};
    
\end{tikzpicture}

==> figs/sampledGraphPlain.tex <==

\begin{tikzpicture}[%
        scale=0.55, every node/.style={scale=0.55},
        block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=red,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
  % Place super peers and connect them
\newcommand{\disttopgraphx}{-2}
\newcommand{\disttopgraphy}{+2}
\foreach \place/\name in {{(5+\disttopgraphx,-0.5+\disttopgraphy)/ar0}, {(5.5
+\disttopgraphx,0.3+\disttopgraphy)/br0}, {(5+\disttopgraphx,0.7+\disttopgraphy)/cr0}, {(4.5+\disttopgraphx,0.7+\disttopgraphy)/dr0}}
    \node[superpeers1] (\name) at \place {};
\foreach\place/\name  in {{(6+\disttopgraphx,-0.5+\disttopgraphy)/ad0}, {(6.5+\disttopgraphx,0+\disttopgraphy)/bd0}, {(6+\disttopgraphx,0.7+\disttopgraphy)/cd0}, {(7+\disttopgraphx,0.7+\disttopgraphy)/dd0}}
\node[peers1] (\name) at \place {};


\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-3/1},{3.5/-3/2},{7/-3/3}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,-0.5+\distybetweengraphs)/ar\graphid}, {(0.5+\distxbetweengraphs,0.3+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,0.7+\distybetweengraphs)/cr\graphid}, {(-0.5+\distxbetweengraphs,0.7+\distybetweengraphs)/dr\graphid}}
    \node[superpeers1] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in  {{0/-3/1},{3.5/-3/2},{7/-3/3}}
  \foreach\place/\name  in {{(1+\distxbetweengraphs,-0.5+\distybetweengraphs)/ad\graphid}, {(1.5+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(1+\distxbetweengraphs,0.7+\distybetweengraphs)/cd\graphid}, {(2+\distxbetweengraphs,0.7+\distybetweengraphs)/dd\graphid}}
    \node[peers1] (\name) at \place {};
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge3] (\dest);
    \path (ar0) edge[edge1] (ad0);
    \path (br0) edge[edge1] (bd0);
    
    
     \foreach \source/\dest in {ar1/bd1, ad1/dd1,bd1/cd1,  br1/cr1, cr1/dr1,
   cd1/dd1,dr1/ad1}
    \path (\source) edge[edge3] (\dest);
    \path (br1) edge[edge1] (bd1);
  
  
  
  \foreach \source/\dest in {ar2/bd2, ar2/cr2, cr2/dr2,ad2/dd2,br2/cr2,
   cd2/dd2,dr2/ad2}
    \path (\source) edge[edge3] (\dest);
    %\path (ar2) edge[edge1] (ad2);
    
    \foreach \source/\dest in {ar3/bd3, ar3/cr3, ad3/dd3, cr3/dr3,
   cd3/dd3,dr3/ad3}
    \path (\source) edge[edge3] (\dest);
    \path (ar3) edge[edge1] (ad3);
    \path (br3) edge[edge1] (bd3);
    \node[esl] at (3.5,0) (esl1) {\normalsize ED$(q_1,q_2)$};
  %labels 
  %\node[label={[font=\normalsize]0: Corrupted graph $\obsGraph$}] at (4.3+\disttopgraphx,1.5+\disttopgraphy) (cg) {};
   \node[] at (5.5+\disttopgraphx,-0.5+\disttopgraphy) (cg0) {};
  \node[] at (0.5,-2.3) (cg1) {};
  \node[] at (4.2,-2.3) (cg2) {};
  \node[]at (7.8,-2.3) (cg4) {};
  \node[label={[font=\normalsize]0: \large{$\cdots$}}] at (4.2,-1.5) (cg6) {};
  \node[label={[font=\normalsize]0: \Huge{$\cdots$}}] at (5.5,-3) (cg3) {};
  \draw[double,->] (cg0) --  (esl1);
  \draw[dashed,->] (esl1) -- node [above] {$\graph_1$} (cg1);
   \draw[dashed,->] (esl1) -- node [left] {$\graph_2$} (cg2);
    \draw[dashed,->] (esl1) -- node [above] {$\graph_\nbrshifts$} (cg4);

    
\end{tikzpicture}

==> figs/samplinggrnn.tex <==

\begin{tikzpicture}[%
 block/.style={rectangle, fill=gray, text centered, minimum height=8mm, rounded corners=1mm}
        ,my line style1/.style={ draw=purple,thick}
        ,my line style2/.style={ draw=blue,thick}
        ,my line style3/.style={ draw=black,thick}
        ,every label/.append style = {label distance=1pt, inner sep=1pt, 
                             align=left, font=\tiny}
        %,every edge/.style={my line style}
        ,my edge/.style={my line style, mylabel=#1}
        ,my curved edge/.style n args={4}{my line style, out=#1, in=#2, looseness=#3, mylabel=#4}
        ,edge1/.style={my line style1,dashed}
        ,mylabel1/.style={my label style{#1}}
        ,edge2/.style={my line style2, densely dotted}
        ,edge3/.style={my line style3}
        ,mylabel/.style={edge node={node[my label style]{#1}}}]
    %%%%%%%%%%%%%%
   %NN input
   %%%%%%%%%%%%%%
     % Place super peers and connect them
     
\foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-1/0},{0/0/1},{0/1/2}}
  \foreach \place/\name in {{(0+\distxbetweengraphs,0+\distybetweengraphs)/ar\graphid}, {(0.2+\distxbetweengraphs,0.1+\distybetweengraphs)/br\graphid}, {(0+\distxbetweengraphs,0.5+\distybetweengraphs)/cr\graphid}, {(-0.2+\distxbetweengraphs,0.4+\distybetweengraphs)/dr\graphid},
           {(-0.2+\distxbetweengraphs,0+\distybetweengraphs)/er\graphid}}
    \node[superpeers2] (\name) at \place {};
  
   %
   % Place normal peers
  \foreach \distxbetweengraphs\distybetweengraphs\graphid in {{0/-1/0},{0/0/1},{0/1/2}}
  \foreach\place/\name  in {{(0.5+\distxbetweengraphs,-0.2+\distybetweengraphs)/ad\graphid}, {(0.8+\distxbetweengraphs,0+\distybetweengraphs)/bd\graphid}, {(0.3+\distxbetweengraphs,0.3+\distybetweengraphs)/cd\graphid}, {(0.8+\distxbetweengraphs,0.3+\distybetweengraphs)/dd\graphid},
                        {(0.8+\distxbetweengraphs,0+\distybetweengraphs)/ed\graphid}}
    \node[peers2] (\name) at \place {};
   
   %
   \foreach \source/\dest in {ar0/bd0, ar0/cr0, ad0/dd0,bd0/cd0,  br0/cr0, cr0/dr0,ad0/ed0,dr0/er0,
   cd0/dd0,dr0/ad0}
    \path (\source) edge[edge1] (\dest);
    \foreach \source/\dest in {ar1/er1,bd1/dd1,cd1/ed1, cr1/dr1,bd1/ed1,dd1/er1,
   cr1/dr1,dr1/bd1,br1/bd1,ed1/ad1}
    \path (\source) edge[edge2] (\dest);
    \foreach \source/\dest in {ar2/er2,bd2/dd2,cd2/ed2, cr2/dr2,bd2/ed2, cr2/dr2,ad2/ed2,dr2/er2,
   cd2/dd2,dr2/ad2,br2/ar2}
    \path (\source) edge[edge3] (\dest);
   %%%%%%%%%%%%%%
   %NN architecture
   %%%%%%%%%%%%%%
  
    \node[graphsampler,label={[label distance=-0.3cm,text depth=0ex]:Sampler}] at (3,0) (nA) {};
     \node[grnn,label={[label distance=-0.3cm,text depth=0ex]:AGRNN}] at (5,0) (nB) {};
    
    \definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}
\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 1cm},
	outputmat/.style = {rectangle, draw=outputcolor!0, fill=outputcolor!50, thick, minimum width=0.6cm, minimum height = 1.2cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	parameter/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thick, minimum width=0.6cm, minimum height = 1.4cm},
}
    \node [outputmat,label={[label distance=-0.5cm,text depth=0ex]right:\footnotesize$\predictionmat$}] at (3+5*\distbetweenlayers+1,0) (nF) {};
    
    \draw [line width=0.1mm] ($(nF.north west) + (0,0.1) $ ) -- ($(nF.north east) + (0,0.1)$); % horizontal line
    \draw [line width=0.1mm] ($(nF.north west) + (0,0.07) $ ) -- ($(nF.north west) + (0,0.13)$); % left tick
\draw [line width=0.1mm] ($(nF.north east) + (0,0.07) $ ) -- ($(nF.north east) + (0,0.13)$); % bottom tick
\node [above=-0.05cm of nF]()[]{\footnotesize $^\nbrclasses$}; % top label

\draw [line width=0.1mm] ($(nF.north east) + (0.1,0) $ ) -- ($(nF.south east) + (0.1,0.0)$); % vertical line
\draw [line width=0.1mm] ($(nF.north east) + (0.13,0) $ ) -- ($(nF.north east) + (0.07,0)$); % top tick
\draw [line width=0.1mm] ($(nF.south east) + (0.13,0) $ ) -- ($(nF.south east) + (0.07,0)$); % bottom tick
\node [right=0cm of nF]()[]{\footnotesize $^{\nbrnodes}$}; % left label
    
    
    
    \newcommand{\xposrel}{-1cm}
    \newcommand{\yposrel}{0.3cm}
    \node[above right = \yposrel and  \xposrel of nA] (eA) {\footnotesize $l=1$};
    \node[above right = \yposrel and  \xposrel of nB] (eB) {\footnotesize $l=2$};
    \node[above right = \yposrel and  \xposrel of nC] (eC) {\footnotesize $l=3$};
    \node[above right = \yposrel and  \xposrel of nD] (eD) {\footnotesize $l=\nbrlayers$};

    \node at (0.3,-2) (inp){$\datamatrix$};
    
    \draw[double,->] (nA.east) -- node [above] {\footnotesize $\outputlaytensor\layernot{1}$} (nB);
    \draw[double,->] (nB.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{2}$} (nC);
    \draw[double,->] (nC.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{3}$} (ndots);
    \draw[double,->] (ndots.east) --  (nD);
    \draw[double,->] (nD.east) -- node [above] {\footnotesize$\outputlaytensor\layernot{\nbrlayers}$}(nE);
    \draw[double,->] (nE.east) -- node [above] {}(nF);
    \draw[->, to path={-| (\tikztotarget)}]
        (inp) edge% bend the arrows [bend left]
        (nA) (inp) edge (nB) 
        (inp) edge (nC)(inp) edge (nD);
    
    
\end{tikzpicture}

==> figs/synthaccvsadjsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\shiftperturbation$},
xmin=0.2,
xmax=25,
xmode=log,xtick={0.2,1,5,25,125},xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.50\\
1	0.52\\
5 0.53\\
25	0.67\\
125	0.98\\
};
\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.51\\
1	0.52\\
5 0.52\\
25	0.71\\
125	0.99\\
};
\addlegendentry{$\kappa=$5}
\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.50\\
1	0.52\\
5 0.50\\
25	0.76\\
125	0.99\\
};
\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.51\\
1	0.56\\
5 0.60\\
25	0.79\\
125	0.999\\
};
\addlegendentry{$\kappa=$5,10}
\end{axis}
\end{tikzpicture}%

==> figs/synthaccvsfeatsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\featperturbation$},
xmin=0.2,
xmax=25,
xmode=log,xtick={0.2,1,5,25,125},xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.64\\
1	0.68\\
5 0.92\\
25	0.98\\
%125	0.99\\
};
\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.79\\
1	0.80\\
5 0.96\\
25	0.98\\
%125	0.99\\
};
\addlegendentry{$\kappa=$5}
\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.89\\
1	0.91\\
5 0.97\\
25	0.99\\
%125	0.998\\
};
\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.90\\
1	0.93\\
5 0.98\\
25	0.993\\
%125	0.999\\
};
\addlegendentry{$\kappa=$5,10}
\end{axis}
\end{tikzpicture}%
